Moving load on a floating ice layer

This manuscript investigates the deformation of ice layers under a moving block, focusing on the theoretical framework and mathematical models that describe the mechanical and thermal properties of ice and its interaction with underlying water. It delves into the formulation of the problem, discussing the assumptions and conditions applied, such as neglecting gravitational forces and considering ice's mechanical properties to be functions of spatial coordinates. The document extensively reviews ice mechanical properties, the application of Lam\'e's equations for an inhomogeneous medium, and the International Equation of State of Seawater to establish a comprehensive model. It further explores linear acoustics in perfect fluids, employing Fourier transform techniques for analytical solutions. The study aims to contribute to our understanding of ice sheet dynamics under moving loads, which is relevant for engineering and environmental studies in cold regions.

==> contact1.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Wed Jun 15 09:43:28 CEST 2005
\unitlength 1mm
\begin{picture}(100.00,70.00)(0,0)

\linethickness{0.75mm}
%Polygon 0 0(5.00,5.00)(120.00,5.00)
\put(5.00,5.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.75mm}
%Polygon 0 0(5.00,30.00)(120.00,30.00)
\put(5.00,30.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(10.00,5.00)(5.00,0.00)
\multiput(5.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(15.00,5.00)(10.00,0.00)
\multiput(10.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(20.00,5.00)(15.00,0.00)
\multiput(15.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(25.00,5.00)(20.00,0.00)
\multiput(20.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(30.00,5.00)(25.00,0.00)
\multiput(25.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(35.00,5.00)(30.00,0.00)
\multiput(30.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(40.00,5.00)(35.00,0.00)
\multiput(35.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(45.00,5.00)(40.00,0.00)
\multiput(40.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(50.00,5.00)(45.00,0.00)
\multiput(45.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(55.00,5.00)(50.00,0.00)
\multiput(50.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(60.00,5.00)(55.00,0.00)
\multiput(55.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(65.00,5.00)(60.00,0.00)
\multiput(60.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(70.00,5.00)(65.00,0.00)
\multiput(65.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(75.00,5.00)(70.00,0.00)
\multiput(70.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(80.00,5.00)(75.00,0.00)
\multiput(75.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(85.00,5.00)(80.00,0.00)
\multiput(80.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(90.00,5.00)(85.00,0.00)
\multiput(85.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(95.00,5.00)(90.00,0.00)
\multiput(90.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(100.00,5.00)(95.00,0.00)
\multiput(95.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(105.00,5.00)(100.00,0.00)
\multiput(100.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(110.00,5.00)(105.00,0.00)
\multiput(105.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(120.00,5.00)(115.00,0.00)
\multiput(115.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(115.00,5.00)(110.00,0.00)
\multiput(110.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.40mm}
%Polygon 0 0(5.00,45.00)(120.00,45.00)
\put(5.00,45.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(60.00,30.00)(130.00,30.00)
\put(60.00,30.00){\line(1,0){70.00}}
\put(130.00,30.00){\vector(1,0){0.12}}
%End Polygon

\put(125.00,20.00){\makebox(0,0)[cc]{$x$}}

\linethickness{0.15mm}
%Polygon 0 1(60.00,30.00)(60.00,70.00)
\put(60.00,30.00){\line(0,1){40.00}}
\put(60.00,70.00){\vector(0,1){0.12}}
%End Polygon

\put(55.00,70.00){\makebox(0,0)[cc]{$y$}}

\put(60.00,25.00){\makebox(0,0)[cc]{$O$}}

\linethickness{0.15mm}
%Polygon 1 1(110.00,5.00)(110.00,30.00)
\put(110.00,5.00){\line(0,1){25.00}}
\put(110.00,30.00){\vector(0,1){0.12}}
\put(110.00,5.00){\vector(0,-1){0.12}}
%End Polygon

\put(115.00,15.00){\makebox(0,0)[cc]{$H$}}

\linethickness{0.15mm}
%Polygon 1 1(110.00,30.00)(110.00,45.00)
\put(110.00,30.00){\line(0,1){15.00}}
\put(110.00,45.00){\vector(0,1){0.12}}
\put(110.00,30.00){\vector(0,-1){0.12}}
%End Polygon

\put(115.00,40.00){\makebox(0,0)[cc]{$h$}}

\put(0.00,5.00){\makebox(0,0)[cc]{$\Gamma_1$}}

\put(0.00,30.00){\makebox(0,0)[cc]{$\Gamma_2$}}

\put(0.00,45.00){\makebox(0,0)[cc]{$\Gamma_3$}}

\linethickness{0.15mm}
%Polygon 0 0(10.00,25.00)(15.00,25.00)
\put(10.00,25.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(20.00,25.00)(25.00,25.00)
\put(20.00,25.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(35.00,25.00)(40.00,25.00)
\put(35.00,25.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(40.00,15.00)(45.00,15.00)
\put(40.00,15.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(15.00,20.00)(20.00,20.00)
\put(15.00,20.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(5.00,20.00)(10.00,20.00)
\put(5.00,20.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(25.00,20.00)(30.00,20.00)
\put(25.00,20.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(50.00,25.00)(55.00,25.00)
\put(50.00,25.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(25.00,10.00)(30.00,10.00)
\put(25.00,10.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(10.00,10.00)(15.00,10.00)
\put(10.00,10.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(20.00,15.00)(25.00,15.00)
\put(20.00,15.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(40.00,20.00)(45.00,20.00)
\put(40.00,20.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(30.00,15.00)(35.00,15.00)
\put(30.00,15.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(35.00,10.00)(40.00,10.00)
\put(35.00,10.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(50.00,10.00)(55.00,10.00)
\put(50.00,10.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(60.00,15.00)(65.00,15.00)
\put(60.00,15.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(65.00,10.00)(70.00,10.00)
\put(65.00,10.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(75.00,25.00)(80.00,25.00)
\put(75.00,25.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(80.00,20.00)(85.00,20.00)
\put(80.00,20.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(95.00,25.00)(100.00,25.00)
\put(95.00,25.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(100.00,20.00)(105.00,20.00)
\put(100.00,20.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(75.00,10.00)(80.00,10.00)
\put(75.00,10.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(70.00,20.00)(75.00,20.00)
\put(70.00,20.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(90.00,10.00)(95.00,10.00)
\put(90.00,10.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(100.00,10.00)(105.00,10.00)
\put(100.00,10.00){\line(1,0){5.00}}
%End Polygon

\linethickness{0.50mm}
%Ellipse 0 0(60.00,45.00)(30.00)(15.00)  arcStart=180.0 arcExtent=180.0
\multiput(45.00,45.00)(0.03,-0.50){1}{\line(0,-1){0.50}}
\multiput(45.03,44.50)(0.10,-0.50){1}{\line(0,-1){0.50}}
\multiput(45.13,44.00)(0.17,-0.49){1}{\line(0,-1){0.49}}
\multiput(45.30,43.51)(0.12,-0.24){2}{\line(0,-1){0.24}}
\multiput(45.53,43.02)(0.15,-0.24){2}{\line(0,-1){0.24}}
\multiput(45.83,42.54)(0.12,-0.16){3}{\line(0,-1){0.16}}
\multiput(46.19,42.07)(0.11,-0.11){4}{\line(0,-1){0.11}}
\multiput(46.61,41.62)(0.12,-0.11){4}{\line(1,0){0.12}}
\multiput(47.09,41.18)(0.13,-0.11){4}{\line(1,0){0.13}}
\multiput(47.63,40.76)(0.20,-0.13){3}{\line(1,0){0.20}}
\multiput(48.23,40.35)(0.22,-0.13){3}{\line(1,0){0.22}}
\multiput(48.88,39.97)(0.23,-0.12){3}{\line(1,0){0.23}}
\multiput(49.57,39.61)(0.25,-0.11){3}{\line(1,0){0.25}}
\multiput(50.32,39.27)(0.26,-0.10){3}{\line(1,0){0.26}}
\multiput(51.10,38.96)(0.41,-0.14){2}{\line(1,0){0.41}}
\multiput(51.93,38.68)(0.43,-0.13){2}{\line(1,0){0.43}}
\multiput(52.79,38.42)(0.45,-0.11){2}{\line(1,0){0.45}}
\multiput(53.69,38.20)(0.46,-0.10){2}{\line(1,0){0.46}}
\multiput(54.61,38.00)(0.95,-0.16){1}{\line(1,0){0.95}}
\multiput(55.56,37.84)(0.97,-0.13){1}{\line(1,0){0.97}}
\multiput(56.52,37.70)(0.98,-0.10){1}{\line(1,0){0.98}}
\multiput(57.51,37.60)(0.99,-0.07){1}{\line(1,0){0.99}}
\multiput(58.50,37.54)(1.00,-0.03){1}{\line(1,0){1.00}}
\put(59.50,37.50){\line(1,0){1.00}}
\multiput(60.50,37.50)(1.00,0.03){1}{\line(1,0){1.00}}
\multiput(61.50,37.54)(0.99,0.07){1}{\line(1,0){0.99}}
\multiput(62.49,37.60)(0.98,0.10){1}{\line(1,0){0.98}}
\multiput(63.48,37.70)(0.97,0.13){1}{\line(1,0){0.97}}
\multiput(64.44,37.84)(0.95,0.16){1}{\line(1,0){0.95}}
\multiput(65.39,38.00)(0.46,0.10){2}{\line(1,0){0.46}}
\multiput(66.31,38.20)(0.45,0.11){2}{\line(1,0){0.45}}
\multiput(67.21,38.42)(0.43,0.13){2}{\line(1,0){0.43}}
\multiput(68.07,38.68)(0.41,0.14){2}{\line(1,0){0.41}}
\multiput(68.90,38.96)(0.26,0.10){3}{\line(1,0){0.26}}
\multiput(69.68,39.27)(0.25,0.11){3}{\line(1,0){0.25}}
\multiput(70.43,39.61)(0.23,0.12){3}{\line(1,0){0.23}}
\multiput(71.12,39.97)(0.22,0.13){3}{\line(1,0){0.22}}
\multiput(71.77,40.35)(0.20,0.13){3}{\line(1,0){0.20}}
\multiput(72.37,40.76)(0.13,0.11){4}{\line(1,0){0.13}}
\multiput(72.91,41.18)(0.12,0.11){4}{\line(1,0){0.12}}
\multiput(73.39,41.62)(0.11,0.11){4}{\line(0,1){0.11}}
\multiput(73.81,42.07)(0.12,0.16){3}{\line(0,1){0.16}}
\multiput(74.17,42.54)(0.15,0.24){2}{\line(0,1){0.24}}
\multiput(74.47,43.02)(0.12,0.24){2}{\line(0,1){0.24}}
\multiput(74.70,43.51)(0.17,0.49){1}{\line(0,1){0.49}}
\multiput(74.87,44.00)(0.10,0.50){1}{\line(0,1){0.50}}
\multiput(74.97,44.50)(0.03,0.50){1}{\line(0,1){0.50}}
%End Ellipse

\linethickness{0.50mm}
%Ellipse 0 0(60.00,52.50)(30.00)(15.00)  arcStart=180.0 arcExtent=180.0
\multiput(45.00,52.50)(0.03,-0.50){1}{\line(0,-1){0.50}}
\multiput(45.03,52.00)(0.10,-0.50){1}{\line(0,-1){0.50}}
\multiput(45.13,51.50)(0.17,-0.49){1}{\line(0,-1){0.49}}
\multiput(45.30,51.01)(0.12,-0.24){2}{\line(0,-1){0.24}}
\multiput(45.53,50.52)(0.15,-0.24){2}{\line(0,-1){0.24}}
\multiput(45.83,50.04)(0.12,-0.16){3}{\line(0,-1){0.16}}
\multiput(46.19,49.57)(0.11,-0.11){4}{\line(0,-1){0.11}}
\multiput(46.61,49.12)(0.12,-0.11){4}{\line(1,0){0.12}}
\multiput(47.09,48.68)(0.13,-0.11){4}{\line(1,0){0.13}}
\multiput(47.63,48.26)(0.20,-0.13){3}{\line(1,0){0.20}}
\multiput(48.23,47.85)(0.22,-0.13){3}{\line(1,0){0.22}}
\multiput(48.88,47.47)(0.23,-0.12){3}{\line(1,0){0.23}}
\multiput(49.57,47.11)(0.25,-0.11){3}{\line(1,0){0.25}}
\multiput(50.32,46.77)(0.26,-0.10){3}{\line(1,0){0.26}}
\multiput(51.10,46.46)(0.41,-0.14){2}{\line(1,0){0.41}}
\multiput(51.93,46.18)(0.43,-0.13){2}{\line(1,0){0.43}}
\multiput(52.79,45.92)(0.45,-0.11){2}{\line(1,0){0.45}}
\multiput(53.69,45.70)(0.46,-0.10){2}{\line(1,0){0.46}}
\multiput(54.61,45.50)(0.95,-0.16){1}{\line(1,0){0.95}}
\multiput(55.56,45.34)(0.97,-0.13){1}{\line(1,0){0.97}}
\multiput(56.52,45.20)(0.98,-0.10){1}{\line(1,0){0.98}}
\multiput(57.51,45.10)(0.99,-0.07){1}{\line(1,0){0.99}}
\multiput(58.50,45.04)(1.00,-0.03){1}{\line(1,0){1.00}}
\put(59.50,45.00){\line(1,0){1.00}}
\multiput(60.50,45.00)(1.00,0.03){1}{\line(1,0){1.00}}
\multiput(61.50,45.04)(0.99,0.07){1}{\line(1,0){0.99}}
\multiput(62.49,45.10)(0.98,0.10){1}{\line(1,0){0.98}}
\multiput(63.48,45.20)(0.97,0.13){1}{\line(1,0){0.97}}
\multiput(64.44,45.34)(0.95,0.16){1}{\line(1,0){0.95}}
\multiput(65.39,45.50)(0.46,0.10){2}{\line(1,0){0.46}}
\multiput(66.31,45.70)(0.45,0.11){2}{\line(1,0){0.45}}
\multiput(67.21,45.92)(0.43,0.13){2}{\line(1,0){0.43}}
\multiput(68.07,46.18)(0.41,0.14){2}{\line(1,0){0.41}}
\multiput(68.90,46.46)(0.26,0.10){3}{\line(1,0){0.26}}
\multiput(69.68,46.77)(0.25,0.11){3}{\line(1,0){0.25}}
\multiput(70.43,47.11)(0.23,0.12){3}{\line(1,0){0.23}}
\multiput(71.12,47.47)(0.22,0.13){3}{\line(1,0){0.22}}
\multiput(71.77,47.85)(0.20,0.13){3}{\line(1,0){0.20}}
\multiput(72.37,48.26)(0.13,0.11){4}{\line(1,0){0.13}}
\multiput(72.91,48.68)(0.12,0.11){4}{\line(1,0){0.12}}
\multiput(73.39,49.12)(0.11,0.11){4}{\line(0,1){0.11}}
\multiput(73.81,49.57)(0.12,0.16){3}{\line(0,1){0.16}}
\multiput(74.17,50.04)(0.15,0.24){2}{\line(0,1){0.24}}
\multiput(74.47,50.52)(0.12,0.24){2}{\line(0,1){0.24}}
\multiput(74.70,51.01)(0.17,0.49){1}{\line(0,1){0.49}}
\multiput(74.87,51.50)(0.10,0.50){1}{\line(0,1){0.50}}
\multiput(74.97,52.00)(0.03,0.50){1}{\line(0,1){0.50}}
%End Ellipse

\linethickness{0.50mm}
%Polygon 0 0(75.00,45.00)(75.00,60.00)
\put(75.00,45.00){\line(0,1){15.00}}
%End Polygon

\linethickness{0.50mm}
%Polygon 0 0(45.00,45.00)(45.00,60.00)
\put(45.00,45.00){\line(0,1){15.00}}
%End Polygon

\linethickness{0.45mm}
%Polygon 0 0(45.00,60.00)(75.00,60.00)
\put(45.00,60.00){\line(1,0){30.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(45.00,65.00)(45.00,60.00)
\put(45.00,60.00){\line(0,1){5.00}}
\put(45.00,60.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(50.00,70.00)(50.00,60.00)
\put(50.00,60.00){\line(0,1){10.00}}
\put(50.00,60.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(55.00,65.00)(55.00,60.00)
\put(55.00,60.00){\line(0,1){5.00}}
\put(55.00,60.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(65.00,65.00)(65.00,60.00)
\put(65.00,60.00){\line(0,1){5.00}}
\put(65.00,60.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(70.00,70.00)(70.00,60.00)
\put(70.00,60.00){\line(0,1){10.00}}
\put(70.00,60.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(75.00,65.00)(75.00,60.00)
\put(75.00,60.00){\line(0,1){5.00}}
\put(75.00,60.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{1.80mm}
%Ellipse 0 0(45.00,45.00)(0.00)(0.00)  arcStart=0.0 arcExtent=0.0
\put(45.00,45.00){\circle{0.00}}
%End Ellipse

\linethickness{1.80mm}
%Ellipse 0 0(75.00,45.00)(0.00)(0.00)  arcStart=0.0 arcExtent=0.0
\put(75.00,45.00){\circle{0.00}}
%End Ellipse

\put(40.00,40.00){\makebox(0,0)[cc]{$-a$}}

\put(80.00,40.00){\makebox(0,0)[cc]{$a$}}

\linethickness{0.15mm}
%Polygon 0 1(75.00,50.00)(85.00,50.00)
\put(75.00,50.00){\line(1,0){10.00}}
\put(85.00,50.00){\vector(1,0){0.12}}
%End Polygon

\put(85.00,55.00){\makebox(0,0)[cc]{$c_0$}}

\put(25.00,35.00){\makebox(0,0)[cc]{$\nu(y), \rho(y), E(y)$}}

\put(95.00,41.25){\makebox(0,0)[cc]{$\Delta$}}

\linethickness{0.15mm}
%Polygon 0 0(60.00,37.50)(90.00,37.50)
\put(60.00,37.50){\line(1,0){30.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 1 1(86.88,37.50)(86.88,45.00)
\put(86.88,37.50){\line(0,1){7.50}}
\put(86.88,45.00){\vector(0,1){0.12}}
\put(86.88,37.50){\vector(0,-1){0.12}}
%End Polygon

\end{picture}


==> contact2.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Wed Jun 15 10:05:23 CEST 2005
\unitlength 1mm
\begin{picture}(111.88,63.75)(0,0)

\linethickness{0.75mm}
%Polygon 0 0(1.88,3.75)(101.88,3.75) 
\put(1.88,3.75){\line(1,0){100.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(6.88,3.75)(1.88,-1.25) 
\multiput(1.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(11.88,3.75)(6.88,-1.25) 
\multiput(6.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.88,3.75)(11.88,-1.25) 
\multiput(11.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(21.88,3.75)(16.88,-1.25) 
\multiput(16.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(26.88,3.75)(21.88,-1.25) 
\multiput(21.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(31.88,3.75)(26.88,-1.25) 
\multiput(26.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(36.88,3.75)(31.88,-1.25) 
\multiput(31.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(41.88,3.75)(36.88,-1.25) 
\multiput(36.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(46.88,3.75)(41.88,-1.25) 
\multiput(41.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(51.88,3.75)(46.88,-1.25) 
\multiput(46.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(56.88,3.75)(51.88,-1.25) 
\multiput(51.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(61.88,3.75)(56.88,-1.25) 
\multiput(56.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(71.88,3.75)(66.88,-1.25) 
\multiput(66.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(66.88,3.75)(61.88,-1.25) 
\multiput(61.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(76.88,3.75)(71.88,-1.25) 
\multiput(71.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(81.88,3.75)(76.88,-1.25) 
\multiput(76.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(86.88,3.75)(81.88,-1.25) 
\multiput(81.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(91.88,3.75)(86.88,-1.25) 
\multiput(86.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(96.88,3.75)(91.88,-1.25) 
\multiput(91.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(101.88,3.75)(96.88,-1.25) 
\multiput(96.88,-1.25)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.65mm}
%Polygon 0 0(1.88,23.75)(101.88,23.75) 
\put(1.88,23.75){\line(1,0){100.00}}
%End Polygon

\linethickness{0.60mm}
%Polygon 0 0(1.88,38.75)(36.88,38.75) 
\put(1.88,38.75){\line(1,0){35.00}}
%End Polygon

\linethickness{0.65mm}
%Polygon 0 0(66.88,38.75)(101.88,38.75) 
\put(66.88,38.75){\line(1,0){35.00}}
%End Polygon

\linethickness{0.60mm}
%Bezier 0 0(36.88,38.75)(51.88,23.75)(66.88,38.75)
\qbezier(36.88,38.75)(51.88,23.75)(66.88,38.75)
%End Bezier

\linethickness{0.60mm}
%Polygon 0 0(36.88,38.75)(36.88,48.75) 
\put(36.88,38.75){\line(0,1){10.00}}
%End Polygon

\linethickness{0.60mm}
%Polygon 0 0(36.88,48.75)(66.88,48.75) 
\put(36.88,48.75){\line(1,0){30.00}}
%End Polygon

\linethickness{0.60mm}
%Polygon 0 0(66.88,38.75)(66.88,48.75) 
\put(66.88,38.75){\line(0,1){10.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(96.88,38.75)(111.88,38.75) 
\put(96.88,38.75){\line(1,0){15.00}}
\put(111.88,38.75){\vector(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(106.88,38.75)(51.88,38.75) 
\put(51.88,38.75){\line(1,0){55.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(51.88,38.75)(51.88,63.75) 
\put(51.88,38.75){\line(0,1){25.00}}
\put(51.88,63.75){\vector(0,1){0.12}}
%End Polygon

\put(111.88,33.75){\makebox(0,0)[cc]{$x$}}

\put(46.88,63.75){\makebox(0,0)[cc]{$y$}}

\linethickness{0.15mm}
%Polygon 0 0(1.88,18.75)(6.88,18.75) 
\put(1.88,18.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.88,18.75)(21.88,18.75) 
\put(16.88,18.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(6.88,13.75)(11.88,13.75) 
\put(6.88,13.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(31.88,18.75)(36.88,18.75) 
\put(31.88,18.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(21.88,8.75)(26.88,8.75) 
\put(21.88,8.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(46.88,18.75)(51.88,18.75) 
\put(46.88,18.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(36.88,8.75)(41.88,8.75) 
\put(36.88,8.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(1.88,8.75)(6.88,8.75) 
\put(1.88,8.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(21.88,13.75)(26.88,13.75) 
\put(21.88,13.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(66.88,18.75)(71.88,18.75) 
\put(66.88,18.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(51.88,13.75)(56.88,13.75) 
\put(51.88,13.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(56.88,8.75)(61.88,8.75) 
\put(56.88,8.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(86.88,18.75)(91.88,18.75) 
\put(86.88,18.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(76.88,8.75)(81.88,8.75) 
\put(76.88,8.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(91.88,8.75)(96.88,8.75) 
\put(91.88,8.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(66.88,13.75)(71.88,13.75) 
\put(66.88,13.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(81.88,13.75)(86.88,13.75) 
\put(81.88,13.75){\line(1,0){5.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(41.88,53.75)(41.88,48.75) 
\put(41.88,48.75){\line(0,1){5.00}}
\put(41.88,48.75){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(61.88,53.75)(61.88,48.75) 
\put(61.88,48.75){\line(0,1){5.00}}
\put(61.88,48.75){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(46.88,58.75)(46.88,48.75) 
\put(46.88,48.75){\line(0,1){10.00}}
\put(46.88,48.75){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(56.88,58.75)(56.88,48.75) 
\put(56.88,48.75){\line(0,1){10.00}}
\put(56.88,48.75){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(66.88,43.75)(76.88,43.75) 
\put(66.88,43.75){\line(1,0){10.00}}
\put(76.88,43.75){\vector(1,0){0.12}}
%End Polygon

\put(76.88,48.75){\makebox(0,0)[cc]{$c_0$}}

\put(31.88,33.75){\makebox(0,0)[cc]{$-a$}}

\put(66.88,33.75){\makebox(0,0)[cc]{$a$}}

\put(16.88,28.75){\makebox(0,0)[cc]{$\nu(y), \rho(y), E(y)$}}

\end{picture}


==> general.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Fri Jun 10 08:43:16 CEST 2005
\unitlength 1mm
\begin{picture}(90.50,40.00)(0,0)

\linethickness{0.40mm}
%Polygon 0 0(4.00,29.00)(73.50,29.00)
\put(4.00,29.00){\line(1,0){69.50}}
%End Polygon

\linethickness{0.40mm}
%Polygon 0 0(4.00,21.00)(73.50,21.00)
\put(4.00,21.00){\line(1,0){69.50}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 1(73.50,21.00)(84.00,21.00)
\put(73.50,21.00){\line(1,0){10.50}}
\put(84.00,21.00){\vector(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(41.00,21.00)(41.00,42.00)
\put(41.00,21.00){\line(0,1){21.00}}
\put(41.00,42.00){\vector(0,1){0.12}}
%End Polygon

\linethickness{0.40mm}
%Polygon 0 0(5.00,5.00)(74.00,5.00)
\put(5.00,5.00){\line(1,0){69.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(9.50,5.00)(5.00,1.50)
\multiput(5.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(15.50,5.00)(11.00,1.50)
\multiput(11.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(12.50,5.00)(8.00,1.50)
\multiput(8.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(18.50,5.00)(14.00,1.50)
\multiput(14.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(24.50,5.00)(20.00,1.50)
\multiput(20.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(21.50,5.00)(17.00,1.50)
\multiput(17.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(27.50,5.00)(23.00,1.50)
\multiput(23.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(33.50,5.00)(29.00,1.50)
\multiput(29.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(30.50,5.00)(26.00,1.50)
\multiput(26.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(36.50,5.00)(32.00,1.50)
\multiput(32.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(42.50,5.00)(38.00,1.50)
\multiput(38.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(39.50,5.00)(35.00,1.50)
\multiput(35.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(45.50,5.00)(41.00,1.50)
\multiput(41.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(51.50,5.00)(47.00,1.50)
\multiput(47.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(48.50,5.00)(44.00,1.50)
\multiput(44.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(54.50,5.00)(50.00,1.50)
\multiput(50.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(60.50,5.00)(56.00,1.50)
\multiput(56.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(57.50,5.00)(53.00,1.50)
\multiput(53.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(63.50,5.00)(59.00,1.50)
\multiput(59.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(69.50,5.00)(65.00,1.50)
\multiput(65.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(66.50,5.00)(62.00,1.50)
\multiput(62.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(72.50,5.00)(68.00,1.50)
\multiput(68.00,1.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.40mm}
%Rectangle(33.50,29.50)(49.50,37.50)
\put(33.50,29.50){\line(1,0){16.00}}
\put(33.50,29.50){\line(0,1){8.00}}
\put(49.50,29.50){\line(0,1){8.00}}
\put(33.50,37.50){\line(1,0){16.00}}
%End Rectangle

\put(81.00,17.00){\makebox(0,0)[cc]{$x$}}

\put(123.50,64.00){\makebox(0,0)[cc]{}}

\put(39.00,42.00){\makebox(0,0)[cc]{$y$}}

\linethickness{0.20mm}
%Polygon 0 1(49.50,33.00)(57.50,33.00)
\put(49.50,33.00){\line(1,0){8.00}}
\put(57.50,33.00){\vector(1,0){0.12}}
%End Polygon

\put(55.00,36.00){\makebox(0,0)[cc]{$c_0$}}

\put(56.50,6.00){\makebox(0,0)[cc]{}}

\linethickness{0.20mm}
%Polygon 1 1(61.00,21.00)(61.00,5.00)
\put(61.00,5.00){\line(0,1){16.00}}
\put(61.00,21.00){\vector(0,1){0.12}}
\put(61.00,5.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 1 1(61.00,21.00)(61.00,29.00)
\put(61.00,21.00){\line(0,1){8.00}}
\put(61.00,29.00){\vector(0,1){0.12}}
\put(61.00,21.00){\vector(0,-1){0.12}}
%End Polygon

\put(64.00,14.00){\makebox(0,0)[cc]{$H$}}

\put(62.50,14.00){\makebox(0,0)[cc]{}}

\put(64.00,25.00){\makebox(0,0)[cc]{$h$}}

\linethickness{0.15mm}
%Polygon 0 0(11.00,20.00)(15.00,20.00)
\put(11.00,20.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(31.00,15.00)(35.00,15.00)
\put(31.00,15.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(46.00,15.00)(50.00,15.00)
\put(46.00,15.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.00,11.50)(20.00,11.50)
\put(16.00,11.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(21.50,17.50)(25.50,17.50)
\put(21.50,17.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(5.50,8.50)(9.50,8.50)
\put(5.50,8.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(5.50,17.50)(9.50,17.50)
\put(5.50,17.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(25.50,7.50)(29.50,7.50)
\put(25.50,7.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(26.50,13.50)(30.50,13.50)
\put(26.50,13.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(34.00,9.00)(38.00,9.00)
\put(34.00,9.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(37.00,13.00)(41.00,13.00)
\put(37.00,13.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(15.00,8.00)(19.00,8.00)
\put(15.00,8.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(43.50,7.50)(47.50,7.50)
\put(43.50,7.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(52.00,17.50)(56.00,17.50)
\put(52.00,17.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(52.00,8.00)(56.00,8.00)
\put(52.00,8.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(63.50,8.50)(67.50,8.50)
\put(63.50,8.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(66.50,17.50)(70.50,17.50)
\put(66.50,17.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(68.00,14.00)(72.00,14.00)
\put(68.00,14.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(69.00,7.50)(73.00,7.50)
\put(69.00,7.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(38.50,15.00)(42.50,15.00)
\put(38.50,15.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(44.50,10.00)(48.50,10.00)
\put(44.50,10.00){\line(1,0){4.00}}
%End Polygon

\put(19.00,25.00){\makebox(0,0)[cc]{$\nu(x,y), E(x,y), \rho(x,y)$}}

\linethickness{0.15mm}
%Polygon 0 0(33.00,22.00)(33.00,20.00)
\put(33.00,20.00){\line(0,1){2.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(49.00,22.00)(49.00,20.00)
\put(49.00,20.00){\line(0,1){2.00}}
%End Polygon

\put(31.00,18.00){\makebox(0,0)[cc]{$-a$}}

\put(49.00,18.00){\makebox(0,0)[cc]{$a$}}

\put(41.00,18.00){\makebox(0,0)[cc]{$o$}}

\put(40.00,17.00){\makebox(0,0)[cc]{}}

\put(80.00,5.00){\makebox(0,0)[cc]{$\Gamma_1$}}

\put(75.00,5.00){\makebox(0,0)[cc]{}}

\put(80.00,25.00){\makebox(0,0)[cc]{$\Gamma_2$}}

\put(80.00,30.00){\makebox(0,0)[cc]{$\Gamma_3$}}

\put(10.00,35.00){\makebox(0,0)[cc]{$T=T_1$}}

\put(10.00,15.00){\makebox(0,0)[cc]{$T=T_0$}}

\linethickness{0.15mm}
%Polygon 0 0(51.00,10.00)(55.00,10.00)
\put(51.00,10.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(5.00,10.00)(9.00,10.00)
\put(5.00,10.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(21.00,15.00)(25.00,15.00)
\put(21.00,15.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(55.00,15.00)(59.00,15.00)
\put(55.00,15.00){\line(1,0){4.00}}
%End Polygon

\end{picture}


==> general2.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Mon Jun 13 08:39:03 CEST 2005
\unitlength 1mm
\begin{picture}(90.50,40.00)(0,0)

\linethickness{0.40mm}
%Polygon 0 0(5.00,28.00)(74.50,28.00)
\put(5.00,28.00){\line(1,0){69.50}}
%End Polygon

\linethickness{0.40mm}
%Polygon 0 0(5.00,20.00)(74.50,20.00)
\put(5.00,20.00){\line(1,0){69.50}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 1(74.50,20.00)(85.00,20.00)
\put(74.50,20.00){\line(1,0){10.50}}
\put(85.00,20.00){\vector(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(42.00,20.00)(42.00,41.00)
\put(42.00,20.00){\line(0,1){21.00}}
\put(42.00,41.00){\vector(0,1){0.12}}
%End Polygon

\linethickness{0.40mm}
%Polygon 0 0(6.00,4.00)(75.00,4.00)
\put(6.00,4.00){\line(1,0){69.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(10.50,4.00)(6.00,0.50)
\multiput(6.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(16.50,4.00)(12.00,0.50)
\multiput(12.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(13.50,4.00)(9.00,0.50)
\multiput(9.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(19.50,4.00)(15.00,0.50)
\multiput(15.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(25.50,4.00)(21.00,0.50)
\multiput(21.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(22.50,4.00)(18.00,0.50)
\multiput(18.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(28.50,4.00)(24.00,0.50)
\multiput(24.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(34.50,4.00)(30.00,0.50)
\multiput(30.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(31.50,4.00)(27.00,0.50)
\multiput(27.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(37.50,4.00)(33.00,0.50)
\multiput(33.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(43.50,4.00)(39.00,0.50)
\multiput(39.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(40.50,4.00)(36.00,0.50)
\multiput(36.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(46.50,4.00)(42.00,0.50)
\multiput(42.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(52.50,4.00)(48.00,0.50)
\multiput(48.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(49.50,4.00)(45.00,0.50)
\multiput(45.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(55.50,4.00)(51.00,0.50)
\multiput(51.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(61.50,4.00)(57.00,0.50)
\multiput(57.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(58.50,4.00)(54.00,0.50)
\multiput(54.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(64.50,4.00)(60.00,0.50)
\multiput(60.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(70.50,4.00)(66.00,0.50)
\multiput(66.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(67.50,4.00)(63.00,0.50)
\multiput(63.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(73.50,4.00)(69.00,0.50)
\multiput(69.00,0.50)(0.16,0.12){29}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.40mm}
%Rectangle(34.50,28.50)(50.50,36.50)
\put(34.50,28.50){\line(1,0){16.00}}
\put(34.50,28.50){\line(0,1){8.00}}
\put(50.50,28.50){\line(0,1){8.00}}
\put(34.50,36.50){\line(1,0){16.00}}
%End Rectangle

\put(82.00,16.00){\makebox(0,0)[cc]{$x$}}

\put(123.50,64.00){\makebox(0,0)[cc]{}}

\put(40.00,41.00){\makebox(0,0)[cc]{$y$}}

\linethickness{0.20mm}
%Polygon 0 1(50.50,32.00)(58.50,32.00)
\put(50.50,32.00){\line(1,0){8.00}}
\put(58.50,32.00){\vector(1,0){0.12}}
%End Polygon

\put(56.00,35.00){\makebox(0,0)[cc]{$c_0$}}

\put(57.50,5.00){\makebox(0,0)[cc]{}}

\linethickness{0.20mm}
%Polygon 1 1(62.00,20.00)(62.00,4.00)
\put(62.00,4.00){\line(0,1){16.00}}
\put(62.00,20.00){\vector(0,1){0.12}}
\put(62.00,4.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 1 1(62.00,20.00)(62.00,28.00)
\put(62.00,20.00){\line(0,1){8.00}}
\put(62.00,28.00){\vector(0,1){0.12}}
\put(62.00,20.00){\vector(0,-1){0.12}}
%End Polygon

\put(65.00,13.00){\makebox(0,0)[cc]{$H$}}

\put(63.50,13.00){\makebox(0,0)[cc]{}}

\put(65.00,24.00){\makebox(0,0)[cc]{$h$}}

\linethickness{0.15mm}
%Polygon 0 0(12.00,19.00)(16.00,19.00)
\put(12.00,19.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(32.00,14.00)(36.00,14.00)
\put(32.00,14.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(47.00,14.00)(51.00,14.00)
\put(47.00,14.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(17.00,10.50)(21.00,10.50)
\put(17.00,10.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(22.50,16.50)(26.50,16.50)
\put(22.50,16.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(6.50,7.50)(10.50,7.50)
\put(6.50,7.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(6.50,16.50)(10.50,16.50)
\put(6.50,16.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(26.50,6.50)(30.50,6.50)
\put(26.50,6.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(27.50,12.50)(31.50,12.50)
\put(27.50,12.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(35.00,8.00)(39.00,8.00)
\put(35.00,8.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(38.00,12.00)(42.00,12.00)
\put(38.00,12.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.00,7.00)(20.00,7.00)
\put(16.00,7.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(44.50,6.50)(48.50,6.50)
\put(44.50,6.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(53.00,16.50)(57.00,16.50)
\put(53.00,16.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(53.00,7.00)(57.00,7.00)
\put(53.00,7.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(64.50,7.50)(68.50,7.50)
\put(64.50,7.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(67.50,16.50)(71.50,16.50)
\put(67.50,16.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(69.00,13.00)(73.00,13.00)
\put(69.00,13.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(70.00,6.50)(74.00,6.50)
\put(70.00,6.50){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(39.50,14.00)(43.50,14.00)
\put(39.50,14.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(45.50,9.00)(49.50,9.00)
\put(45.50,9.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(34.00,21.00)(34.00,19.00)
\put(34.00,19.00){\line(0,1){2.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(50.00,21.00)(50.00,19.00)
\put(50.00,19.00){\line(0,1){2.00}}
%End Polygon

\put(32.00,17.00){\makebox(0,0)[cc]{$-a$}}

\put(50.00,17.00){\makebox(0,0)[cc]{$a$}}

\put(42.00,17.00){\makebox(0,0)[cc]{$o$}}

\put(41.00,16.00){\makebox(0,0)[cc]{}}

\put(81.00,4.00){\makebox(0,0)[cc]{$\Gamma_1$}}

\put(76.00,4.00){\makebox(0,0)[cc]{}}

\put(81.00,24.00){\makebox(0,0)[cc]{$\Gamma_2$}}

\put(81.00,29.00){\makebox(0,0)[cc]{$\Gamma_3$}}

\put(11.00,34.00){\makebox(0,0)[cc]{$T=T_1$}}

\put(11.00,14.00){\makebox(0,0)[cc]{$T=T_0$}}

\linethickness{0.15mm}
%Polygon 0 0(52.00,9.00)(56.00,9.00)
\put(52.00,9.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(6.00,9.00)(10.00,9.00)
\put(6.00,9.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(22.00,14.00)(26.00,14.00)
\put(22.00,14.00){\line(1,0){4.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(56.00,14.00)(60.00,14.00)
\put(56.00,14.00){\line(1,0){4.00}}
%End Polygon

\put(20.00,25.00){\makebox(0,0)[cc]{$\rho(y),E(y),\nu(y)$}}

\end{picture}


==> multi.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Sat Jun 11 19:37:02 CEST 2005
\unitlength 1mm
\begin{picture}(120.00,115.00)(0,0)

\linethickness{0.70mm}
%Polygon 0 0(0.00,85.00)(115.00,85.00)
\put(0.00,85.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.70mm}
%Polygon 0 0(0.00,35.00)(115.00,35.00)
\put(0.00,35.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.25mm}
%Polygon 0 1(40.00,35.00)(125.00,35.00)
\put(40.00,35.00){\line(1,0){85.00}}
\put(125.00,35.00){\vector(1,0){0.12}}
%End Polygon

\put(125.00,30.00){\makebox(0,0)[cc]{$x$}}

\linethickness{0.25mm}
%Polygon 0 1(55.00,35.00)(55.00,105.00)
\put(55.00,35.00){\line(0,1){70.00}}
\put(55.00,105.00){\vector(0,1){0.12}}
%End Polygon

\linethickness{0.25mm}
%Polygon 0 1(65.00,90.00)(75.00,90.00)
\put(65.00,90.00){\line(1,0){10.00}}
\put(75.00,90.00){\vector(1,0){0.12}}
%End Polygon

\put(80.00,95.00){\makebox(0,0)[cc]{$c_0$}}

\linethickness{0.70mm}
%Polygon 0 0(0.00,10.00)(115.00,10.00)
\put(0.00,10.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(5.00,10.00)(0.00,5.00)
\multiput(0.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(15.00,10.00)(10.00,5.00)
\multiput(10.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(20.00,10.00)(15.00,5.00)
\multiput(15.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(10.00,10.00)(5.00,5.00)
\multiput(5.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(25.00,10.00)(20.00,5.00)
\multiput(20.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(30.00,10.00)(25.00,5.00)
\multiput(25.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(35.00,10.00)(30.00,5.00)
\multiput(30.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(40.00,10.00)(35.00,5.00)
\multiput(35.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(45.00,10.00)(40.00,5.00)
\multiput(40.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(50.00,10.00)(45.00,5.00)
\multiput(45.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(55.00,10.00)(50.00,5.00)
\multiput(50.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(60.00,10.00)(55.00,5.00)
\multiput(55.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(65.00,10.00)(60.00,5.00)
\multiput(60.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(70.00,10.00)(65.00,5.00)
\multiput(65.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(75.00,10.00)(70.00,5.00)
\multiput(70.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(80.00,10.00)(75.00,5.00)
\multiput(75.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(85.00,10.00)(80.00,5.00)
\multiput(80.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(90.00,10.00)(85.00,5.00)
\multiput(85.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(95.00,10.00)(90.00,5.00)
\multiput(90.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(100.00,10.00)(95.00,5.00)
\multiput(95.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(105.00,10.00)(100.00,5.00)
\multiput(100.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(110.00,10.00)(105.00,5.00)
\multiput(105.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(115.00,10.00)(110.00,5.00)
\multiput(110.00,5.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(5.00,25.00)(15.00,25.00)
\put(5.00,25.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(20.00,30.00)(30.00,30.00)
\put(20.00,30.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(10.00,15.00)(20.00,15.00)
\put(10.00,15.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(55.00,20.00)(65.00,20.00)
\put(55.00,20.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(25.00,25.00)(35.00,25.00)
\put(25.00,25.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(10.00,20.00)(20.00,20.00)
\put(10.00,20.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(55.00,25.00)(65.00,25.00)
\put(55.00,25.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(40.00,20.00)(50.00,20.00)
\put(40.00,20.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(70.00,30.00)(80.00,30.00)
\put(70.00,30.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(70.00,15.00)(80.00,15.00)
\put(70.00,15.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(90.00,30.00)(100.00,30.00)
\put(90.00,30.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(105.00,15.00)(115.00,15.00)
\put(105.00,15.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(90.00,20.00)(100.00,20.00)
\put(90.00,20.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(0.00,75.00)(115.00,75.00)
\put(0.00,75.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(0.00,65.00)(115.00,65.00)
\put(0.00,65.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(0.00,55.00)(115.00,55.00)
\put(0.00,55.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(0.00,45.00)(115.00,45.00)
\put(0.00,45.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 1(95.00,55.00)(120.00,55.00)
\put(95.00,55.00){\line(1,0){25.00}}
\put(120.00,55.00){\vector(1,0){0.12}}
%End Polygon

\put(125.00,55.00){\makebox(0,0)[cc]{$x'$}}

\put(130.00,65.00){\makebox(0,0)[cc]{}}

\linethickness{0.20mm}
%Polygon 0 1(55.00,55.00)(55.00,65.00)
\put(55.00,55.00){\line(0,1){10.00}}
\put(55.00,65.00){\vector(0,1){0.12}}
%End Polygon

\put(50.00,60.00){\makebox(0,0)[cc]{$y'$}}

\put(55.00,30.00){\makebox(0,0)[cc]{$O$}}

\put(50.00,50.00){\makebox(0,0)[cc]{$O'$}}

\linethickness{1.00mm}
%Ellipse 0 0(55.00,55.00)(0.00)(0.00)  arcStart=0.0 arcExtent=0.0
\put(55.00,55.00){\circle{0.00}}
%End Ellipse

\put(80.00,80.00){\makebox(0,0)[cc]{$h_1,\rho_1,\nu_1,E_1$}}

\linethickness{0.20mm}
%Polygon 0 1(45.00,100.00)(45.00,95.00)
\put(45.00,95.00){\line(0,1){5.00}}
\put(45.00,95.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 1(50.00,105.00)(50.00,95.00)
\put(50.00,95.00){\line(0,1){10.00}}
\put(50.00,95.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 1(60.00,105.00)(60.00,95.00)
\put(60.00,95.00){\line(0,1){10.00}}
\put(60.00,95.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 1(65.00,100.00)(65.00,95.00)
\put(65.00,95.00){\line(0,1){5.00}}
\put(65.00,95.00){\vector(0,-1){0.12}}
%End Polygon

\put(80.00,70.00){\makebox(0,0)[cc]{$h_2,\rho_2,\nu_2,E_2$}}

\put(85.00,60.00){\makebox(0,0)[cc]{$\cdots$}}

\put(90.00,50.00){\makebox(0,0)[cc]{$h_{n-1},\rho_{n-1},\nu_{n-1},E_{n-1}$}}

\put(80.00,40.00){\makebox(0,0)[cc]{$h_n,\rho_n,\nu_n,E_n$}}

\linethickness{0.70mm}
%Rectangle(45.00,85.00)(65.00,95.00)
\put(45.00,85.00){\line(1,0){20.00}}
\put(45.00,85.00){\line(0,1){10.00}}
\put(65.00,85.00){\line(0,1){10.00}}
\put(45.00,95.00){\line(1,0){20.00}}
%End Rectangle

\put(55.00,110.00){\makebox(0,0)[cc]{$y$}}

\put(50.00,115.00){\makebox(0,0)[cc]{}}

\put(15.00,80.00){\makebox(0,0)[cc]{$1$}}

\put(15.00,70.00){\makebox(0,0)[cc]{$2$}}

\put(15.00,60.00){\makebox(0,0)[cc]{$\cdots$}}

\put(15.00,50.00){\makebox(0,0)[cc]{$n-1$}}

\put(15.00,40.00){\makebox(0,0)[cc]{$n$}}

\end{picture}


==> multi1.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Sat Jun 11 19:41:00 CEST 2005
\unitlength 1mm
\begin{picture}(120.00,95.00)(0,0)

\linethickness{0.70mm}
%Polygon 0 0(0.00,70.00)(115.00,70.00)
\put(0.00,70.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.70mm}
%Polygon 0 0(0.00,30.00)(115.00,30.00)
\put(0.00,30.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.25mm}
%Polygon 0 1(40.00,30.00)(125.00,30.00)
\put(40.00,30.00){\line(1,0){85.00}}
\put(125.00,30.00){\vector(1,0){0.12}}
%End Polygon

\put(125.00,25.00){\makebox(0,0)[cc]{$x$}}

\linethickness{0.25mm}
%Polygon 0 1(55.00,30.00)(55.00,90.00)
\put(55.00,30.00){\line(0,1){60.00}}
\put(55.00,90.00){\vector(0,1){0.12}}
%End Polygon

\linethickness{0.25mm}
%Polygon 0 1(65.00,75.00)(75.00,75.00)
\put(65.00,75.00){\line(1,0){10.00}}
\put(75.00,75.00){\vector(1,0){0.12}}
%End Polygon

\put(80.00,80.00){\makebox(0,0)[cc]{$c_0$}}

\linethickness{0.70mm}
%Polygon 0 0(0.00,5.00)(115.00,5.00)
\put(0.00,5.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(5.00,5.00)(0.00,0.00)
\multiput(0.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(15.00,5.00)(10.00,0.00)
\multiput(10.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(20.00,5.00)(15.00,0.00)
\multiput(15.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(10.00,5.00)(5.00,0.00)
\multiput(5.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(25.00,5.00)(20.00,0.00)
\multiput(20.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(30.00,5.00)(25.00,0.00)
\multiput(25.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(35.00,5.00)(30.00,0.00)
\multiput(30.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(40.00,5.00)(35.00,0.00)
\multiput(35.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(45.00,5.00)(40.00,0.00)
\multiput(40.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(50.00,5.00)(45.00,0.00)
\multiput(45.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(55.00,5.00)(50.00,0.00)
\multiput(50.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(60.00,5.00)(55.00,0.00)
\multiput(55.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(65.00,5.00)(60.00,0.00)
\multiput(60.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(70.00,5.00)(65.00,0.00)
\multiput(65.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(75.00,5.00)(70.00,0.00)
\multiput(70.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(80.00,5.00)(75.00,0.00)
\multiput(75.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(85.00,5.00)(80.00,0.00)
\multiput(80.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(90.00,5.00)(85.00,0.00)
\multiput(85.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(95.00,5.00)(90.00,0.00)
\multiput(90.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(100.00,5.00)(95.00,0.00)
\multiput(95.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(105.00,5.00)(100.00,0.00)
\multiput(100.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(110.00,5.00)(105.00,0.00)
\multiput(105.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(115.00,5.00)(110.00,0.00)
\multiput(110.00,0.00)(0.12,0.12){42}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(5.00,20.00)(15.00,20.00)
\put(5.00,20.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(20.00,25.00)(30.00,25.00)
\put(20.00,25.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(10.00,10.00)(20.00,10.00)
\put(10.00,10.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(55.00,15.00)(65.00,15.00)
\put(55.00,15.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(25.00,20.00)(35.00,20.00)
\put(25.00,20.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(10.00,15.00)(20.00,15.00)
\put(10.00,15.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(55.00,20.00)(65.00,20.00)
\put(55.00,20.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(40.00,15.00)(50.00,15.00)
\put(40.00,15.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(70.00,25.00)(80.00,25.00)
\put(70.00,25.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(70.00,10.00)(80.00,10.00)
\put(70.00,10.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(90.00,25.00)(100.00,25.00)
\put(90.00,25.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(105.00,10.00)(115.00,10.00)
\put(105.00,10.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(90.00,15.00)(100.00,15.00)
\put(90.00,15.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(0.00,60.00)(115.00,60.00)
\put(0.00,60.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(0.00,50.00)(115.00,50.00)
\put(0.00,50.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(0.00,40.00)(115.00,40.00)
\put(0.00,40.00){\line(1,0){115.00}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 1(95.00,50.00)(120.00,50.00)
\put(95.00,50.00){\line(1,0){25.00}}
\put(120.00,50.00){\vector(1,0){0.12}}
%End Polygon

\put(125.00,50.00){\makebox(0,0)[cc]{$x'$}}

\put(130.00,60.00){\makebox(0,0)[cc]{}}

\linethickness{0.20mm}
%Polygon 0 1(55.00,50.00)(55.00,60.00)
\put(55.00,50.00){\line(0,1){10.00}}
\put(55.00,60.00){\vector(0,1){0.12}}
%End Polygon

\put(50.00,55.00){\makebox(0,0)[cc]{$y'$}}

\put(55.00,25.00){\makebox(0,0)[cc]{$O$}}

\put(50.00,45.00){\makebox(0,0)[cc]{$O'$}}

\linethickness{1.00mm}
%Ellipse 0 0(55.00,50.00)(0.00)(0.00)  arcStart=0.0 arcExtent=0.0
\put(55.00,50.00){\circle{0.00}}
%End Ellipse

\linethickness{0.20mm}
%Polygon 0 1(45.00,85.00)(45.00,80.00)
\put(45.00,80.00){\line(0,1){5.00}}
\put(45.00,80.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 1(50.00,90.00)(50.00,80.00)
\put(50.00,80.00){\line(0,1){10.00}}
\put(50.00,80.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 1(60.00,90.00)(60.00,80.00)
\put(60.00,80.00){\line(0,1){10.00}}
\put(60.00,80.00){\vector(0,-1){0.12}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 1(65.00,85.00)(65.00,80.00)
\put(65.00,80.00){\line(0,1){5.00}}
\put(65.00,80.00){\vector(0,-1){0.12}}
%End Polygon

\put(80.00,65.00){\makebox(0,0)[cc]{$h_2,\rho_2,\nu_2,E_2$}}

\put(85.00,55.00){\makebox(0,0)[cc]{$\cdots$}}

\put(90.00,45.00){\makebox(0,0)[cc]{$h_{n-1},\rho_{n-1},\nu_{n-1},E_{n-1}$}}

\put(80.00,35.00){\makebox(0,0)[cc]{$h_n,\rho_n,\nu_n,E_n$}}

\linethickness{0.70mm}
%Rectangle(45.00,70.00)(65.00,80.00)
\put(45.00,70.00){\line(1,0){20.00}}
\put(45.00,70.00){\line(0,1){10.00}}
\put(65.00,70.00){\line(0,1){10.00}}
\put(45.00,80.00){\line(1,0){20.00}}
%End Rectangle

\put(55.00,95.00){\makebox(0,0)[cc]{$y$}}

\put(50.00,95.00){\makebox(0,0)[cc]{}}

\end{picture}


==> reg1.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Thu Jun 16 11:03:53 CEST 2005
\unitlength 1mm
\begin{picture}(80.00,42.50)(0,0)

\linethickness{0.15mm}
%Polygon 1 0(40.00,42.50)(40.00,-2.50) 
\put(40.00,-2.50){\line(0,1){45.00}}
\put(40.00,42.50){\vector(0,1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(7.50,18.13)(80.00,18.13) 
\put(7.50,18.13){\line(1,0){72.50}}
\put(80.00,18.13){\vector(1,0){0.12}}
%End Polygon

\put(35.00,40.63){\makebox(0,0)[cc]{$\Im z$}}

\linethickness{1.00mm}
%Polygon 0 0(20.00,18.13)(60.00,18.13) 
\put(20.00,18.13){\line(1,0){40.00}}
%End Polygon

\put(16.88,14.38){\makebox(0,0)[cc]{$-a$}}

\put(61.88,15.00){\makebox(0,0)[cc]{$a$}}

\put(36.88,15.00){\makebox(0,0)[cc]{$O$}}

\put(25.63,23.75){\makebox(0,0)[cc]{$L$}}

\put(53.75,25.00){\makebox(0,0)[cc]{$+$}}

\put(53.75,11.88){\makebox(0,0)[cc]{$-$}}

\linethickness{0.15mm}
%Polygon 0 0(45.63,19.38)(45.63,16.88) 
\put(45.63,16.88){\line(0,1){2.50}}
%End Polygon

\put(45.63,15.00){\makebox(0,0)[cc]{$x$}}

\put(77.50,15.00){\makebox(0,0)[cc]{$\Re z$}}

\end{picture}


==> reg2.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Thu Jun 16 12:31:49 CEST 2005
\unitlength 1mm
\begin{picture}(80.00,42.50)(0,0)

\linethickness{0.15mm}
%Polygon 1 0(40.00,42.50)(40.00,-2.50) 
\put(40.00,-2.50){\line(0,1){45.00}}
\put(40.00,42.50){\vector(0,1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(7.50,18.13)(80.00,18.13) 
\put(7.50,18.13){\line(1,0){72.50}}
\put(80.00,18.13){\vector(1,0){0.12}}
%End Polygon

\put(35.00,40.63){\makebox(0,0)[cc]{$\Im z$}}

\linethickness{1.00mm}
%Polygon 0 0(20.00,18.13)(60.00,18.13) 
\put(20.00,18.13){\line(1,0){40.00}}
%End Polygon

\put(16.88,14.38){\makebox(0,0)[cc]{$-a$}}

\put(61.88,15.00){\makebox(0,0)[cc]{$a$}}

\put(36.88,15.00){\makebox(0,0)[cc]{$O$}}

\put(25.63,23.75){\makebox(0,0)[cc]{$L$}}

\put(53.75,25.00){\makebox(0,0)[cc]{$+$}}

\put(53.75,11.88){\makebox(0,0)[cc]{$-$}}

\linethickness{0.15mm}
%Polygon 0 0(45.63,19.38)(45.63,16.88) 
\put(45.63,16.88){\line(0,1){2.50}}
%End Polygon

\put(45.63,15.00){\makebox(0,0)[cc]{$x$}}

\put(77.50,15.00){\makebox(0,0)[cc]{$\Re z$}}

\put(52.50,0.63){\makebox(0,0)[cc]{$z_2$}}

\put(52.50,36.88){\makebox(0,0)[cc]{$z_1$}}

\linethickness{0.95mm}
%Ellipse 0 0(51.25,3.13)(0.00)(0.63)  arcStart=0.0 arcExtent=0.0
%End Ellipse

\linethickness{0.95mm}
%Ellipse 0 0(53.13,33.13)(0.00)(0.63)  arcStart=0.0 arcExtent=0.0
%End Ellipse

\linethickness{0.15mm}
%Bezier 0 0(53.13,33.13)(44.86,26.95)(47.73,25.94)
\qbezier(53.13,33.13)(44.86,26.95)(47.73,25.94)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 1(47.73,25.94)(50.61,24.92)(45.63,18.75)
\qbezier(47.73,25.94)(50.61,24.92)(45.63,18.75)
\put(45.63,18.75){\vector(-3,-4){0.12}}
%End Bezier

\linethickness{0.15mm}
%Polygon 0 1(53.13,33.13)(50.63,31.25) 
\multiput(50.63,31.25)(0.16,0.12){16}{\line(1,0){0.16}}
\put(50.63,31.25){\vector(-4,-3){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(47.50,26.25)(47.50,26.25) 


%End Polygon

\linethickness{0.15mm}
%Bezier 0 0(51.25,3.13)(40.82,9.53)(44.69,9.84)
\qbezier(51.25,3.13)(40.82,9.53)(44.69,9.84)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 1(44.69,9.84)(48.55,10.16)(45.63,17.50)
\qbezier(44.69,9.84)(48.55,10.16)(45.63,17.50)
\put(45.63,17.50){\vector(-1,3){0.12}}
%End Bezier

\linethickness{0.15mm}
%Polygon 0 1(51.25,3.13)(49.38,4.38) 
\multiput(49.38,4.38)(0.19,-0.13){10}{\line(1,0){0.19}}
\put(49.38,4.38){\vector(-3,2){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(47.50,5.63)(47.50,5.63) 


%End Polygon

\end{picture}


==> reg3.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Thu Jun 16 16:12:22 CEST 2005
\unitlength 1mm
\begin{picture}(68.75,44.37)(0,0)

\linethickness{0.15mm}
%Polygon 1 0(28.75,44.37)(28.75,-0.63) 
\put(28.75,-0.63){\line(0,1){45.00}}
\put(28.75,44.37){\vector(0,1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(-3.75,20.00)(68.75,20.00) 
\put(-3.75,20.00){\line(1,0){72.50}}
\put(68.75,20.00){\vector(1,0){0.12}}
%End Polygon

\put(23.75,42.50){\makebox(0,0)[cc]{$\Im z$}}

\linethickness{1.00mm}
%Polygon 0 0(8.75,20.00)(48.75,20.00) 
\put(8.75,20.00){\line(1,0){40.00}}
%End Polygon

\put(5.63,16.25){\makebox(0,0)[cc]{$-a$}}

\put(50.63,16.87){\makebox(0,0)[cc]{$a$}}

\put(25.63,16.87){\makebox(0,0)[cc]{$O$}}

\put(14.38,25.62){\makebox(0,0)[cc]{$L$}}

\put(42.50,26.87){\makebox(0,0)[cc]{$+$}}

\put(42.50,13.75){\makebox(0,0)[cc]{$-$}}

\linethickness{0.15mm}
%Polygon 0 0(34.38,21.25)(34.38,18.75) 
\put(34.38,18.75){\line(0,1){2.50}}
%End Polygon

\put(34.38,16.87){\makebox(0,0)[cc]{$x$}}

\put(66.25,16.87){\makebox(0,0)[cc]{$\Re z$}}

\put(41.25,2.50){\makebox(0,0)[cc]{$z_2$}}

\put(41.25,38.75){\makebox(0,0)[cc]{$z_1$}}

\linethickness{0.95mm}
%Ellipse 0 0(40.00,5.00)(0.00)(0.63)  arcStart=0.0 arcExtent=0.0
%End Ellipse

\linethickness{0.95mm}
%Ellipse 0 0(41.88,35.00)(0.00)(0.63)  arcStart=0.0 arcExtent=0.0
%End Ellipse

\linethickness{0.15mm}
%Bezier 0 0(41.88,35.00)(33.61,28.82)(36.48,27.81)
\qbezier(41.88,35.00)(33.61,28.82)(36.48,27.81)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 1(36.48,27.81)(39.36,26.79)(34.38,20.62)
\qbezier(36.48,27.81)(39.36,26.79)(34.38,20.62)
\put(34.38,20.62){\vector(-3,-4){0.12}}
%End Bezier

\linethickness{0.15mm}
%Polygon 0 1(41.88,35.00)(39.38,33.12) 
\multiput(39.38,33.12)(0.16,0.12){16}{\line(1,0){0.16}}
\put(39.38,33.12){\vector(-4,-3){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(36.25,28.12)(36.25,28.12) 


%End Polygon

\linethickness{0.15mm}
%Bezier 0 0(40.00,5.00)(29.57,11.40)(33.44,11.71)
\qbezier(40.00,5.00)(29.57,11.40)(33.44,11.71)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 1(33.44,11.71)(37.30,12.03)(34.38,19.37)
\qbezier(33.44,11.71)(37.30,12.03)(34.38,19.37)
\put(34.38,19.37){\vector(-1,3){0.12}}
%End Bezier

\linethickness{0.15mm}
%Polygon 0 1(40.00,5.00)(38.13,6.25) 
\multiput(38.13,6.25)(0.19,-0.13){10}{\line(1,0){0.19}}
\put(38.13,6.25){\vector(-3,2){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(36.25,7.50)(36.25,7.50) 


%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(41.88,35.00)(49.38,20.00) 
\multiput(41.88,35.00)(0.12,-0.24){63}{\line(0,-1){0.24}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(41.88,35.00)(8.13,20.00) 
\multiput(8.13,20.00)(0.27,0.12){125}{\line(1,0){0.27}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(40.00,5.00)(49.38,20.00) 
\multiput(40.00,5.00)(0.12,0.19){78}{\line(0,1){0.19}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(40.00,5.00)(8.13,20.00) 
\multiput(8.13,20.00)(0.26,-0.12){125}{\line(1,0){0.26}}
%End Polygon

\linethickness{0.15mm}
%Ellipse 0 0(13.44,20.94)(3.13)(3.13)  arcStart=-15.255118703057775 arcExtent=90.0
\multiput(14.79,21.71)(0.15,-1.19){1}{\line(0,-1){1.19}}
\multiput(13.85,22.44)(0.16,-0.12){6}{\line(1,0){0.16}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(49.06,20.31)(3.13)(3.13)  arcStart=-5.194428907734806 arcExtent=119.63838368815135
\multiput(50.35,21.20)(0.14,-0.52){2}{\line(0,-1){0.52}}
\multiput(49.48,21.82)(0.17,-0.12){5}{\line(1,0){0.17}}
\multiput(48.42,21.73)(1.06,0.08){1}{\line(1,0){1.06}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(48.13,20.31)(6.25)(4.38)  arcStart=-4.763641690726177 arcExtent=94.76364169072617
\multiput(51.15,20.85)(0.08,-0.72){1}{\line(0,-1){0.72}}
\multiput(50.74,21.51)(0.14,-0.22){3}{\line(0,-1){0.22}}
\multiput(50.04,22.04)(0.17,-0.13){4}{\line(1,0){0.17}}
\multiput(49.14,22.38)(0.30,-0.11){3}{\line(1,0){0.30}}
\multiput(48.13,22.50)(1.01,-0.12){1}{\line(1,0){1.01}}
%End Ellipse

\end{picture}

